The Memorization Problem: Can We Trust LLMs' Economic Forecasts?

Large language models (LLMs) cannot be trusted for economic forecasts during periods covered by their training data. Counterfactual forecasting ability is non-identified when the model has seen the realized values: any observed output is consistent with both genuine skill and memorization. Any evidence of memorization represents only a lower bound on encoded knowledge. We demonstrate LLMs have memorized economic and financial data, recalling exact values before their knowledge cutoff. Instructions to respect historical boundaries fail to prevent recall-level accuracy, and masking fails as LLMs reconstruct entities and dates from minimal context. Post-cutoff, we observe no recall. Memorization extends to embeddings.

==> Figures/conference_call_example.tex <==
    \centering
    \begin{tcolorbox}[
        colback=gray!5,
        colframe=gray!75!black,
        width=0.95\textwidth,
        arc=1mm,
        boxrule=0.5pt
    ]
    \small
    \textbf{Anonymized Earnings Call Excerpt:}
    
    \vspace{0.2cm}
    \begin{quote}
    Thank you, name\_x, and welcome to our earnings call.

Our time\_x sales were up number\_a\%. They would have been higher, but due to bottlenecks on production and delay in shipments. We ended with wholesale backlogs increasing number\_b\% and Retail Division backlogs increasing number\_c\%. Several factors impacted our production, gross margins, and shipments. We processed a large location\_x order of mostly new product to be delivered in number\_d days as per contract. Although a significant portion that was produced had to be held up for shipment until our time\_x at their request. We were also affected by political events in location\_x this time\_x. These events are now resolved and production has resumed.

Our adjusted EPS of number\_e increased number\_f\% from the prior year, helped by change in the tax laws.

While we maintained a strong operating margin of number\_g\%, we had the opportunity to have higher margins with more delivered sales.

While we are making good progress expanding our business with the location\_x, worldwide product\_type\_x program and our contract division and internationally, we need to increase written business in our location\_x retail network.

With many already initiatives underway, including continuing to develop a strong talented team, strengthening our offerings and the projections and the locations of our design centers and improvements in our production capabilities, we plan to substantially increase our marketing efforts in the time\_x.

We expect to increase our advertising expenditures by number\_h\% in the time\_x and number\_i\% in the time\_x from higher levels spent last year in the time\_x and time\_x.

After name\_x gives a brief overview, I will discuss our initiatives in greater detail.
    \end{quote}
    
    \vspace{0.2cm}
    \textbf{GPT-4o's Response:}
    
    \vspace{0.2cm}
    \colorbox{gray!15}{
    \textbf{Ticker:} ETH
    
    \textbf{Quarter:} Q1
    
    \textbf{Year:} 2018}
    \end{tcolorbox}
    \caption{GPT-4o correctly identifies Ethan Allen (ETH), Q1, and 2018 from a thoroughly anonymized earnings call transcript.}
    \label{fig:anonym_call}
